Detecting hidden confounding in observational data using multiple environments

A common assumption in causal inference from observational data is that there is no hidden confounding. Yet it is, in general, impossible to verify this assumption from a single dataset. Under the assumption of independent causal mechanisms underlying the data-generating process, we demonstrate a way to detect unobserved confounders when having multiple observational datasets coming from different environments. We present a theory for testable conditional independencies that are only absent when there is hidden confounding and examine cases where we violate its assumptions: degenerate & dependent mechanisms, and faithfulness violations. Additionally, we propose a procedure to test these independencies and study its empirical finite-sample behavior using simulation studies and semi-synthetic data based on a real-world dataset. In most cases, the proposed procedure correctly predicts the presence of hidden confounding, particularly when the confounding bias is large.

==> tikz/JCI/example1.tex <==
\begin{tikzpicture}

    \node[state] (t) at (0,0) {$T$};

    \node[latent] (u) [above right =of t ] {$U$};
    
    \node[state] (y) [below right =of u] {$Y$};

    
    % causal mechanisms
    \node[state] (e) [above =of u] {$E$};
    
    % Directed edges
    \path (t) edge (y);
    \path (u) edge (y);
    \path (e) edge[bend right=20] (t);
    \path[dashed] (e) edge(u);
    \path[dashed] (e) edge[bend left=20]  (y);
    
\end{tikzpicture}

==> tikz/JCI/example2.tex <==
\begin{tikzpicture}

    \node[state] (t) at (0,0) {$T$};

    \node[latent] (u) [above right =of t ] {$U$};
    
    \node[state] (y) [below right =of u] {$Y$};

    
    % causal mechanisms
    \node[state] (e) [above =of u] {$E$};
    
    % Directed edges
    \path (t) edge (y);
    \path (u) edge (y);
    \path (u) edge (t);
    \path (e) edge[bend right=20] (t);

    
\end{tikzpicture}

==> tikz/depMechanismsWithX/TU.tex <==
\begin{tikzpicture}

    % n=2
    \node[state] (t2) at (0,0) {$T_j^{(k)}$};
    
    \node[state] (y2) [right =of t2] {$Y_j^{(k)}$};
    
    \node[state] (x2) [above =of t2 ] {$X_j^{(k)}$};
     
    \node[latent] (u2) [above =of y2 ] {$U_j^{(k)}$};
    
    
  
    % causal mechanisms
    \node[latent] (mX) [above =of x2]  {$\mX^{(k)}$};
    \node[latent] (mU) [above =of u2] {$\mU^{(k)}$};
    \node[latent] (mT) at (-1.6, 4.35) {$\mT^{(k)}$};
    \node[latent] (mY)  at (3.6, 4.35) {$\mY^{(k)}$};
    
    % n=2
    \node[state] (x1) at (0,6) {$X_i^{(k)}$};
    
    \node[latent] (u1) [right =of x1 ] {$U_i^{(k)}$};
    
    \node[state] (t1) [above =of x1] {$T_i^{(k)}$};
    
    \node[state] (y1) [above =of u1] {$Y_i^{(k)}$};
    

    
    % Directed edges
    \path (mT) edge[bend left=20] (t1);
    \path[red] (mT) edge[bend right=20] (t2);
    \path (mY) edge[bend right=20] (y1);
    \path (mY) edge[bend left=20] (y2);
    \path[red] (mU) edge(u1);
    \path (mU) edge (u2);
    \path (mX) edge (x1);
    \path (mX) edge (x2);
    
    \path (t1) edge (y1);
    \path (t2) edge (y2);
    \path (x1) edge (t1);
    \path (x2) edge (t2);
    \path (x1) edge (y1);
    \path (x2) edge (y2);
    \path[red] (u1) edge (y1);
    \path (u2) edge (y2);
    
    % Dependent mechanism
    \path[bidirected,red] (mT) edge[bend left=30] (mU);
    \plate [inner sep=0.1cm] {plate} {(t1) (y1) (x1) (u1) (t2) (y2) (x2) (u2) (mX) (mU) (mT) (mY)} {Environments $k=1,2,\dots,K$};
\end{tikzpicture}

==> tikz/depMechanismsWithX/TX.tex <==
\begin{tikzpicture}

    % n=2
    \node[state] (t2) at (0,0) {$T_j^{(k)}$};
    
    \node[state] (y2) [right =of t2] {$Y_j^{(k)}$};
    
    \node[state] (x2) [above =of t2 ] {$X_j^{(k)}$};
     
    \node[latent] (u2) [above =of y2 ] {$U_j^{(k)}$};
    
    
  
    % causal mechanisms
    \node[latent] (mX) [above =of x2]  {$\mX^{(k)}$};
    \node[latent] (mU) [above =of u2] {$\mU^{(k)}$};
    \node[latent] (mT) at (-1.6, 4.35) {$\mT^{(k)}$};
    \node[latent] (mY)  at (3.6, 4.35) {$\mY^{(k)}$};
    
    % n=2
    \node[state] (x1) at (0,6) {$X_i^{(k)}$};
     
    \node[latent] (u1) [right =of x1 ] {$U_i^{(k)}$};
    
    \node[state] (t1) [above =of x1] {$T_i^{(k)}$};
    
    \node[state] (y1) [above =of u1] {$Y_i^{(k)}$};
    

    
    % Directed edges
    \path (mT) edge[bend left=20] (t1);
    \path[red] (mT) edge[bend right=20] (t2);
    \path (mY) edge[bend right=20] (y1);
    \path (mY) edge[bend left=20] (y2);
    \path (mU) edge(u1);
    \path (mU) edge (u2);
    \path[red] (mX) edge (x1);
    \path (mX) edge (x2);
    
    \path (t1) edge (y1);
    \path (t2) edge (y2);
    \path (x1) edge (t1);
    \path (x2) edge (t2);
    \path (x1) edge (y1);
    \path (x2) edge (y2);
    \path[red] (u1) edge (x1);
    \path (u2) edge (x2);
    \path[red] (u1) edge (y1);
    \path (u2) edge (y2);
    
    % Dependent mechanism
    \path[bidirected,red] (mT) edge (mX);

    \plate [inner sep=0.1cm] {plate} {(t1) (y1) (x1) (u1) (t2) (y2) (x2) (u2) (mX) (mU) (mT) (mY)} {Environments $k=1,2,\dots,K$};
    

\end{tikzpicture}

==> tikz/depMechanismsWithX/TY.tex <==
\begin{tikzpicture}
    
    % n=2
    \node[state] (t2) at (0,0) {$T_j^{(k)}$};
    
    \node[state] (y2) [right =of t2] {$Y_j^{(k)}$};
    
    \node[state] (x2) [above =of t2 ] {$X_j^{(k)}$};
     
    \node[latent] (u2) [above =of y2 ] {$U_j^{(k)}$};
    
    
  
    % causal mechanisms

    \node[latent] (mX) [above =of x2]  {$\mX^{(k)}$};
    \node[latent] (mU) [above =of u2] {$\mU^{(k)}$};
    \node[latent] (mT) at (-1.6, 4.35) {$\mT^{(k)}$};
    \node[latent] (mY)  at (3.6, 4.35) {$\mY^{(k)}$}; 
    
    % n=2
    \node[state] (x1) at (0,6) {$X_i^{(k)}$};
     
    \node[latent] (u1) [right =of x1 ] {$U_i^{(k)}$};
    
    \node[state] (t1) [above =of x1] {$T_i^{(k)}$};
    
    \node[state] (y1) [above =of u1] {$Y_i^{(k)}$};
    

    
    % Directed edges
    \path (mT) edge[bend left=20] (t1);
    \path (mT)[red] edge[bend right=20] (t2);
    \path[red] (mY) edge[bend right=20] (y1);
    \path (mY) edge[bend left=20] (y2);
    \path (mU) edge(u1);
    \path (mU) edge (u2);
    \path (mX) edge (x1);
    \path (mX) edge (x2);
    
    \path (t1) edge (y1);
    \path (t2) edge (y2);
    \path (x1) edge (t1);
    \path (x2) edge (t2);
    \path (x1) edge (y1);
    \path (x2) edge (y2);
   
    
    % Dependent mechanism
    \path[bidirected,red] (mT) edge[bend left=30] (mY);

    \plate [inner sep=0.1cm] {plate} {(t1) (y1) (x1) (u1) (t2) (y2) (x2) (u2) (mX) (mU) (mT) (mY)} {Environments $k=1,2,\dots,K$};

\end{tikzpicture}

==> tikz/depMechanismsWithX/YU.tex <==
\begin{tikzpicture}

    % n=2
    \node[state] (t2) at (0,0) {$T_j^{(k)}$};
    
    \node[state] (y2) [right =of t2] {$Y_j^{(k)}$};
    
    \node[state] (x2) [above =of t2 ] {$X_j^{(k)}$};
     
    \node[latent] (u2) [above =of y2 ] {$U_j^{(k)}$};
    
    
  
    % causal mechanisms

    \node[latent] (mX) [above =of x2]  {$\mX^{(k)}$};
    \node[latent] (mU) [above =of u2] {$\mU^{(k)}$};
    \node[latent] (mT) at (-1.6, 4.35) {$\mT^{(k)}$};
    \node[latent] (mY)  at (3.6, 4.35) {$\mY^{(k)}$}; 
    
    % n=2
    \node[state] (x1) at (0,6) {$X_i^{(k)}$};
     
    \node[latent] (u1) [right =of x1 ] {$U_i^{(k)}$};
    
    \node[state] (t1) [above =of x1] {$T_i^{(k)}$};
    
    \node[state] (y1) [above =of u1] {$Y_i^{(k)}$};
    

    
    % Directed edges
    \path (mT) edge[bend left=20] (t1);
    \path (mT) edge[bend right=20] (t2);
    \path[red] (mY) edge[bend right=20] (y1);
    \path (mY) edge[bend left=20] (y2);
    \path (mU) edge (u1);
    \path[red] (mU) edge (u2);
    \path (mX) edge (x1);
    \path (mX) edge (x2);
    
    \path (t1) edge (y1);
    \path (t2) edge (y2);
    \path (x1) edge (t1);
    \path (x2) edge (t2);
    \path (x1) edge (y1);
    \path (x2) edge (y2);
    \path (u1) edge (t1);
    \path[red] (u2) edge (t2);
    
    % Dependent mechanism
    \path[bidirected,red] (mY) edge (mU);
        
    \plate [inner sep=0.1cm] {plate} {(t1) (y1) (x1) (u1) (t2) (y2) (x2) (u2) (mX) (mU) (mT) (mY)} {Environments $k=1,2,\dots,K$};

\end{tikzpicture}

==> tikz/depMechanismsWithX/YX.tex <==
\begin{tikzpicture}

    % n=2
    \node[state] (t2) at (0,0) {$T_j^{(k)}$};
    
    \node[state] (y2) [right =of t2] {$Y_j^{(k)}$};
    
    \node[state] (x2) [above =of t2 ] {$X_j^{(k)}$};
     
    \node[latent] (u2) [above =of y2 ] {$U_j^{(k)}$};
    
    
  
    % causal mechanisms

    \node[latent] (mX) [above =of x2]  {$\mX^{(k)}$};
    \node[latent] (mU) [above =of u2] {$\mU^{(k)}$};
    \node[latent] (mT) at (-1.6, 4.35) {$\mT^{(k)}$};
    \node[latent] (mY)  at (3.6, 4.35) {$\mY^{(k)}$}; 
    
    % n=2
    \node[state] (x1) at (0,6) {$X_i^{(k)}$};
     
    \node[latent] (u1) [right =of x1 ] {$U_i^{(k)}$};
    
    \node[state] (t1) [above =of x1] {$T_i^{(k)}$};
    
    \node[state] (y1) [above =of u1] {$Y_i^{(k)}$};
    

    
    % Directed edges
    \path (mT) edge[bend left=20] (t1);
    \path (mT) edge[bend right=20] (t2);
    \path[red] (mY) edge[bend right=20] (y1);
    \path (mY) edge[bend left=20] (y2);
    \path (mU) edge (u1);
    \path (mU) edge (u2);
    \path (mX) edge (x1);
    \path[red] (mX) edge (x2);
    
    \path (t1) edge (y1);
    \path (t2) edge (y2);
    \path (x1) edge (t1);
    \path (x2) edge (t2);
    \path (x1) edge (y1);
    \path (x2) edge (y2);
    \path (u1) edge (x1);
    \path[red] (u2) edge (x2);
    \path (u1) edge (t1);
    \path[red] (u2) edge (t2);
    
    % Dependent mechanism
    \path[bidirected,red] (mY) edge[bend right=30] (mX);
    
    \plate [inner sep=0.1cm] {plate} {(t1) (y1) (x1) (u1) (t2) (y2) (x2) (u2) (mX) (mU) (mT) (mY)} {Environments $k=1,2,\dots,K$};

\end{tikzpicture}

==> tikz/selection_bias/example.tex <==
\begin{tikzpicture}

    \node[state] (t) at (0,0) {$T$};

    \node[latent] (u) [above right =of t ] {$U$};
    
    \node[state] (y) [below right =of u] {$Y$};

    \node[state] (c) at (1.57,-1) {$C$};
    
    % Directed edges
    \path (t) edge (y);
    \path (u) edge (y);
    \path (u) edge (t);
    \path (t) edge (c);
    \path (y) edge (c);

    
\end{tikzpicture}

==> tikz/two_sample_example_v2.tex <==
\begin{tikzpicture}

    % n=2
    \node[state] (t2) at (0,0) {$T_j^{(k)}$};
    
    \node[state] (y2) [right =of t2] {$Y_j^{(k)}$};
    
    \node[state] (x2) [above =of t2 ] {$X_j^{(k)}$};
     
    \node[latent] (u2) [above =of y2 ] {$U_j^{(k)}$};
    
    
  
    % causal mechanisms

    \node[latent] (mX) [above =of x2] {$\mX^{(k)}$};
    \node[latent] (mU) [above =of u2] {$\mU^{(k)}$};
    \node[latent] (mT) [left =of mX] {$\mT^{(k)}$};
    \node[latent] (mY) [right =of mU] {$\mY^{(k)}$}; 
    
    % n=2
    \node[state] (x1) at (0,6) {$X_i^{(k)}$};
     
    \node[latent] (u1) [right =of x1 ] {$U_i^{(k)}$};
    
    \node[state] (t1) [above =of x1] {$T_i^{(k)}$};
    
    \node[state] (y1) [above =of u1] {$Y_i^{(k)}$};
    

    
    % Directed edges
    \path (mT) edge[bend left=25, red] (t1);
    \path (mT) edge[bend right=25, red] (t2);
    \path (mY) edge[bend right=25] (y1);
    \path (mY) edge[bend left=25] (y2);
    \path (mU) edge[red] (u1);
    \path (mU) edge[red] (u2);
    \path (mX) edge (x1);
    \path (mX) edge (x2);
    
    \path (t1) edge (y1);
    \path (u1) edge[red] (y1);
    \path (u1) edge[red] (t1);
    \path (x1) edge (y1);
    \path (x1) edge (t1);
    \path (x1) edge (u1);
    \path (t2) edge (y2);
    \path (u2) edge (y2);
    \path (u2) edge[red] (t2);
    \path (x2) edge (y2);
    \path (x2) edge (t2);
    \path (x2) edge (u2);

    % plate
    \plate [inner sep=.3cm,xshift=.02cm,yshift=.2cm] {plate2} {(t1) (y1) (x1) (u1) (t2) (y2) (x2) (u2) (mX) (mU) (mT) (mY)} {Environments $k=1,2,\dots,K$};
    
\end{tikzpicture}
